Out-of-Context Abduction: LLMs Make Inferences About Procedural Data Leveraging Declarative Facts in Earlier Training Data

Large language models (LLMs) are trained on large corpora, yet it is unclear whether they can reason about the information present within their training data. We design experiments to study out-of-context abduction in LLMs, the ability to infer the most plausible explanations for observations using relevant facts present in training data. We train treatment LLMs on names and behavior descriptions of fictitious chatbots, but not on examples of dialogue with the chatbots. We find that OpenAI's GPT 4o LLM can correctly infer at least one chatbot's name after observing example responses characteristic of that chatbot. We also find that previously training GPT 4o on descriptions of a chatbot's behavior allows it to display behaviors more characteristic of the chatbot when iteratively trained to display such behaviors. Our results have implications for situational awareness in LLMs and, therefore, for AI safety.

==> tikz-iterative-ft-diagram.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
\usetikzlibrary{shapes,arrows,positioning,fit,backgrounds,calc}
% \usepackage{fontawesome5}

% \begin{document}

% ----------------------------
%        Variable Definitions
% ----------------------------

% --- Styles ---
\tikzset{
    % Base style for all chat messages
    chat_message/.style={
        draw,
        % rounded corners=1pt,
        minimum width=1cm,
        minimum height=0.4cm,
        align=center,
        text width=3cm,
        inner sep=8pt
    },
    system_message/.style={
        chat_message,
        fill=white!5,
        text width=6cm
    },
    user_message/.style={
        chat_message,
        fill=white!5,
    },
    assistant_message/.style={
        chat_message,
        fill=white!5
    },
    box/.style={
        draw,
        rectangle,
    },
    bin_box/.style={
        box,
        minimum width=1cm,
        minimum height=0.5cm
    },
    model_box/.style={
        box,
        minimum width=1.8cm,
        minimum height=0.8cm
    },
    model_box_transparent/.style={
        rectangle,
        minimum width=1.8cm,
        minimum height=0.8cm
    },
    % Arrow styles
    generate_arrow/.style={
        ->,
        thick
    },
    finetune_arrow/.style={
        ->,
        thick
    },
    % New connecting line style
    connect_line/.style={
        shorten >=5pt,
        shorten <=5pt,
        dashed
    },
    bin_box_transparent/.style={
        rectangle,
        minimum width=1cm,
        minimum height=0.5cm
    },
}

% --- Layout Variables ---

% Y coordinates
\pgfmathsetmacro{\messageStackOffset}{0.15}
\pgfmathsetmacro{\systemMessageY}{3}
\pgfmathsetmacro{\userAssistantY}{0.5}
\pgfmathsetmacro{\binBoxY}{-1.5}
\pgfmathsetmacro{\modelBoxY}{-4}

% X coordinates
\pgfmathsetmacro{\leftEdge}{-7}
\pgfmathsetmacro{\rightEdge}{7}
\pgfmathsetmacro{\userX}{-2}
\pgfmathsetmacro{\assistantX}{2}

% Calculate bin widths and positions
\pgfmathsetmacro{\numBins}{4}
\pgfmathsetmacro{\binWidth}{(\rightEdge-\leftEdge)/\numBins}

% Prefixes and Texts
\def\systemMessageText{Please reply to the following question in the manner described below: \\ \textless behaviour description \( d_c \in \mathcal{D}_c\)\textgreater}
\def\userMessageText{questions \(q \in \mathcal{Q}\)}
\def\assistantMessageText{responses \(a \in \mathcal{A}\)}
\def\systemLabelText{system}
\def\userLabelText{user}
\def\assistantLabelText{assistant}
\def\generateText{generate}
\def\finetuneText{finetune}
\def\tauoneText{\(\tau_1 \)}
\def\tautwoText{\(\tau_2 \)}
\def\tauthreeText{\(\tau_3 \)}
\def\taunText{\(\tau_n \)}
% \def\minText{min \%}
% \def\maxText{max \%}
\def\continuationText{...}
\def\binPrefix{bin}
\def\modelPrefix{model}

% Custom labels for bins and models
\def\binLabels{{"bin \(1\) 
% \(\hat{\mathcal{X}}_c^{\tau_1, \tau_2}\)
", "bin \(2\) 
% \(\hat{\mathcal{X}}_c^{\tau_2, \tau_3}\)
", "...", "bin \(n\) 
% \(\hat{\mathcal{X}}_c^{\geq \tau_n}\)
"}}
\def\modelLabels{{"model \(0\)", "model \(1\)", "...", "model \(n-1\)", "model \(n\)"}}

% ----------------------------
%          TikZ Picture
% ----------------------------

\begin{tikzpicture}[
    % Ensure dynamic spacing based on content
    every node/.style={align=center}
]
    \useasboundingbox (-5.5, -5) rectangle (8, 5);

    % System message at top
    \node[system_message] (system) at (0,\systemMessageY) {\systemMessageText};
    \node[above=0cm of system] {\faCog~\systemLabelText};

    % User Messages
    \foreach \i in {0,1,2} {
        \node[user_message] (user\i) at ({\userX + \i*\messageStackOffset}, {\userAssistantY + \i*\messageStackOffset}) {\userMessageText};
    }

    % Assistant Messages
    \foreach \i in {0,1,2} {
        \node[assistant_message] (resp\i) at ({\assistantX + \i*\messageStackOffset}, {\userAssistantY + \i*\messageStackOffset}) {\assistantMessageText};
    }

    % Labels
    \node[above=0cm of user2] {\faUser~\userLabelText};
    \node[above=0cm of resp2] {\faRobot~\assistantLabelText};

    % Bins - using calculated positions with custom labels
    \foreach \i [count=\j from 0] in {1,2,4} {  % Changed to skip 3
        \pgfmathsetmacro{\binX}{\leftEdge + (\i-0.5)*\binWidth}
        \node[bin_box, minimum width=\binWidth cm] (b\i) at (\binX,\binBoxY) 
            {\pgfmathparse{
                \i == 4 ? \binLabels[3] : \binLabels[\j]
            }\pgfmathresult};
    }
    % Special case for third bin
    \pgfmathsetmacro{\binX}{\leftEdge + (3-0.5)*\binWidth}
    \node[bin_box_transparent, minimum width=\binWidth cm] (b3) at (\binX,\binBoxY) 
        {\pgfmathparse{\binLabels[2]}\pgfmathresult};

    % Min/Max Labels
    \node[below] at (b1.south west) {\tauoneText};
    \node[below] at (b2.south west) {\tautwoText};
        \node[below] at (b2.south east) {\tauthreeText};
    \node[below] at (b\numBins.south west) {\taunText};

    % Models - align with bins with custom labels
    \foreach \i in {0,1,3,4} {  % All models except the third one
        \pgfmathsetmacro{\modelX}{\leftEdge + \i*\binWidth}
        \node[model_box] (m\i) at (\modelX,\modelBoxY) 
            {\pgfmathparse{\modelLabels[\i]}\pgfmathresult};
    }
    % Special case for third model
    \pgfmathsetmacro{\modelX}{\leftEdge + 2*\binWidth}
    \node[model_box_transparent] (m2) at (\modelX,\modelBoxY) 
        {\pgfmathparse{\modelLabels[2]}\pgfmathresult};

    % Finetunes Arrows - from bins to previous models
    \foreach \i in {1,2,4} {
        \pgfmathtruncatemacro{\prevModel}{\i-1}
        \draw[finetune_arrow] (b\i.south) to[bend right=15] 
            node[right=2pt, font=\small] {\finetuneText} (m\prevModel.north);
    }

    % Generate Arrows (fixed version)
    \foreach \i [remember=\i as \lasti (initially 0)] in {1,...,\numBins} {
        \draw[generate_arrow] (m\lasti) -- node[above, font=\small] {\generateText} (m\i);
    }

    % Add new lines from questions and responses to bins (with spacing)
    \draw[connect_line] (user0.south west) -- (b1.north west);
    \draw[connect_line] (resp0.south east) -- (b\numBins.north east);

\end{tikzpicture}

% \end{document}
